Flavor structure from `canonical' Yukawa interactions and `emergent' kinetic terms

We study the flavor structure of quarks in the standard model from a viewpoint of a canonical type of Yukawa interactions and an emergence of kinetic terms. A realistic structure can be generated based on the emergence proposal that quark kinetic terms appear in the infra-red region, as a result of radiative corrections involving towers of massive states.

==> F1loop.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.1000, 12.7000)(  5.0000,-16.1000)
% LINE 1 0 3 0
% 2 500 1060 1600 1060
% 
\special{pn 13}%
\special{pa 500 1060}%
\special{pa 1600 1060}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2010 1060 2420 1060 2420 1060 1590 1060
% 
\special{pn 13}%
\special{ar 2010 1060 410 410  3.1415927 6.2831853}%
% CIRCLE 1 1 3 0
% 4 2010 1080 2420 1080 1590 1080 2420 1080
% 
\special{pn 13}%
\special{ar 2010 1080 410 410  6.2831853 6.4295268}%
\special{ar 2010 1080 410 410  6.5173316 6.6636731}%
\special{ar 2010 1080 410 410  6.7514780 6.8978195}%
\special{ar 2010 1080 410 410  6.9856243 7.1319658}%
\special{ar 2010 1080 410 410  7.2197707 7.3661121}%
\special{ar 2010 1080 410 410  7.4539170 7.6002585}%
\special{ar 2010 1080 410 410  7.6880634 7.8344048}%
\special{ar 2010 1080 410 410  7.9222097 8.0685512}%
\special{ar 2010 1080 410 410  8.1563560 8.3026975}%
\special{ar 2010 1080 410 410  8.3905024 8.5368438}%
\special{ar 2010 1080 410 410  8.6246487 8.7709902}%
\special{ar 2010 1080 410 410  8.8587951 9.0051365}%
\special{ar 2010 1080 410 410  9.0929414 9.2392829}%
\special{ar 2010 1080 410 410  9.3270877 9.4247780}%
% LINE 1 0 3 0
% 2 2410 1055 3510 1055
% 
\special{pn 13}%
\special{pa 2410 1056}%
\special{pa 3510 1056}%
\special{fp}%
% STR 2 0 3 0
% 3 620 1210 620 1310 2 0
% $q'_{\rm L}$
\put(6.2000,-13.1000){\makebox(0,0)[lb]{$q'_{\rm L}$}}%
% STR 2 0 3 0
% 3 3160 1205 3160 1305 2 0
% $q'_{\rm L}$
\put(31.6000,-13.0500){\makebox(0,0)[lb]{$q'_{\rm L}$}}%
% STR 2 0 3 0
% 3 1880 410 1880 510 2 0
% $Q^{(n)}_{{\rm R}}$
\put(18.8000,-5.1000){\makebox(0,0)[lb]{$Q^{(n)}_{{\rm R}}$}}%
% STR 2 0 3 0
% 3 1940 1680 1940 1780 2 0
% $\Phi^{(n)}_q$
\put(19.4000,-17.8000){\makebox(0,0)[lb]{$\Phi^{(n)}_q$}}%
% VECTOR 1 0 3 0
% 2 1020 1060 1170 1060
% 
\special{pn 13}%
\special{pa 1020 1060}%
\special{pa 1170 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 1170 1060}%
\special{pa 1104 1040}%
\special{pa 1118 1060}%
\special{pa 1104 1080}%
\special{pa 1170 1060}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2830 1055 2980 1055
% 
\special{pn 13}%
\special{pa 2830 1056}%
\special{pa 2980 1056}%
\special{fp}%
\special{sh 1}%
\special{pa 2980 1056}%
\special{pa 2914 1036}%
\special{pa 2928 1056}%
\special{pa 2914 1076}%
\special{pa 2980 1056}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1990 650 2060 650
% 
\special{pn 13}%
\special{pa 1990 650}%
\special{pa 2060 650}%
\special{fp}%
\special{sh 1}%
\special{pa 2060 650}%
\special{pa 1994 630}%
\special{pa 2008 650}%
\special{pa 1994 670}%
\special{pa 2060 650}%
\special{fp}%
\end{picture}%

